Heterogeneous economic growth vulnerability across Euro Area countries under stressed scenarios

We analyse economic growth vulnerability of the four largest Euro Area (EA) countries under stressed macroeconomic and financial conditions. Vulnerability, measured as a lower quantile of the growth distribution conditional on EA-wide and country-specific underlying factors, is found to be higher in Germany, which is more exposed to EA-wide economic conditions, and in Spain, which has large country-specific sectoral dynamics. We show that, under stress, financial factors amplify adverse macroeconomic conditions. Furthermore, even severe sectoral (financial or macro) shocks, whether common or country-specific, fail to fully explain the vulnerability observed under overall stress. Our results underscore the importance of monitoring both local and EA-wide macro-financial conditions to design effective policies for mitigating growth vulnerability.

==> (inline-0) <==
\begin{tabular}{ l | l }
\hhline{==}
\textbf{Source} & \textbf{Unit} \\ \hhline{==}
EUR= Eurostat & CLV= Chain-linked volumes \\
OECD= Organization for Economic Co-operation and Development & $\text{CP}\_\text{MEUR}$ = Current Prices (Million\euro) \\
ECB = European Central Bank & 1000-ppl= Thousands of persons  \\
FRED = Federal Reserve Economic Data &  1000-U = Thousands of Units
\end{tabular}%
}
\end{table}
\begin{table}[H]
\resizebox{6.3in}{!}{%
\begin{tabular}{ l | l | l }
\hhline{===}
\textbf{Seasonal Adjustment} & \textbf{Frequency}  & \textbf{Transformation} \\ \hhline{===}
NSA = No Seasonal Adjustment & Q = Quarterly & 0 = No Transformation \\
SA = Seasonal Adjustment & M = Monthly & 1 = $100\times\log( x_t)$ \\
SCA = Seasonal and Calendar Adjustment & & 2 = $100\times \Delta\log(x_t)$  \\
MSA = Manual adjustment &  & 3 = $\Delta^2\log(x_t) $ \\
& & 4 = $\Delta x_t$ \\
& & 5 = $\Delta^2x_t$
\end{tabular}
\begin{tabular}{  c | c | l | c | c | c | c | c | c }
\hline
\hline
\textbf{No} & \textbf{ID} &	\textbf{Series} & \textbf{Unit} & \textbf{SA} & \textbf{F} & \textbf{Source} & \textbf{LT} & \textbf{HT}  \\ 
\hline
\hline
\multicolumn{9}{c}{\textbf{MACROECONOMIC INDICATORS}}\\
\hline
\hline
\multicolumn{9}{c}{(1) \textbf{National Accounts}}\\
\hline
1  & GDP    & Real Gross Domestic Product                                 			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
2  & EXPGS  & Real Export Goods and services                              			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
3  & IMPGS  & Real Import Goods and services                              			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
4  & GFCE   & Real Government Final consumption expenditure               			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
5  & HFCE   & Real Households consumption expenditure                     			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
6  & CONSD  & Real Households consumption expenditure: Durable Goods      			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\
7  & CONSSD & Real Households consumption expenditure: Semi-Durable Goods      	  	  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
8  & CONSND & Real Households consumption expenditure: Non-Durable Goods      	      & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
9  & CONSSV & Real Households consumption expenditure: Services      			  	  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\  
10 & GCF    & Real Gross capital formation 										      & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
11 & GCFC   & Real Gross fixed capital formation 									  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
12 & GFACON & Real Gross Fixed Capital Formation: Construction 						  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
13 & GFAMG  & Real Gross Fixed Capital Formation: Machinery and Equipment 			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\
14 & GNFCPS & Gross Profit Share of Non-Financial Corporations 						  & Percent   & SCA & Q & EUR & 0 & 0 \\ 
15 & GNFCIR & Gross Investment Share of Non-Financial Corporations 					  & Percent   & SCA & Q & EUR & 0 & 0 \\ 
16 & GHIR   & Gross Investment Rate of Households 									  & Percent   & SCA & Q & EUR & 0 & 0 \\ 
17 & GHSR   & Gross Households Savings Rate 										  & Percent   & SCA & Q & EUR & 0 & 0 \\ 
\hline
\multicolumn{9}{c}{(2) \textbf{Labor Market Indicators}}\\
\hline
18 & TEMP   & Total Employment (domestic concept) 								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
19 & EMP    & Employees (domestic concept) 										   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
20 & SEMP   & Self Employment (domestic concept) 								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
21 & THOURS & Hours Worked: Total 												   & 2015=100 & SCA & Q & EUR & 2 & 0 \\
22 & EMPAG  & Quarterly Employment: Agriculture, Forestry, Fishing  			   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
23 & EMPIN  & Quarterly Employment: Industry 									   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
24 & EMPMN  & Quarterly Employment: Manufacturing 								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
25 & EMPCON & Quarterly Employment: Construction 								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
26 & EMPRT  & Quarterly Employment: Wholesale/Retail trade, transport, food 	   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
27 & EMPIT  & Quarterly Employment: Information and Communication 				   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
28 & EMPFC  & Quarterly Employment: Financial and Insurance activities 			   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
29 & EMPRE  & Quarterly Employment: Real Estate  								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
30 & EMPPR  & Quarterly Employment: Professional, Scientific, Technical activities & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
31 & EMPPA  & Quarterly Employment: PA, education, health ad social services 	   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
32 & EMPENT & Quarterly Employment: Arts and recreational activities  			   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
33 & UNETOT & Unemployment: Total 												   & \%active & SA  & M & EUR & 0 & 4 \\ 
34 & UNEO25 & Unemployment: Over 25 years 										   & \%active & SA  & M & EUR & 0 & 4 \\ 
35 & UNEU25 & Unemployment: Under 25 years 										   & \%active & SA  & M & EUR & 0 & 4 \\
36 & RPRP   & Real Labour Productivity (person) 								   & 2015=100 & SCA & Q & EUR & 2 & 2 \\ 
37 & WS 	& Wages and salaries 												   & CP 	  & SA 	& Q & EUR & 2 & 2 \\ 
38 & ESC    & Employers' Social Contributions 									   & CP       & SA 	& Q & EUR & 2 & 2 \\ 
\hline
\multicolumn{9}{c}{(3) \textbf{Labor Costs}}\\
\hline
39 & ULCIN 	& Nominal Unit Labor Costs: Industry  										 & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
40 & ULCMN 	& Nominal Unit Labor Costs: Manufacturing 									 & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
41 & ULCCON & Nominal Unit Labor Costs: Construction 									 & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
42 & ULCRT 	& Nominal Unit Labor Costs: Wholesale/Retail Trade, Transport, Food, IT      & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
43 & ULCFC 	& Nominal Unit Labor Costs: Financial Activities 						     & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
44 & ULCRE 	& Nominal Unit Labor Costs: Real Estate 								     & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
45 & ULCPR 	& Nominal Unit Labor Costs: Professional, Scientific, Technical activities 	 & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
\hline
\multicolumn{9}{c}{(4) \textbf{Industrial Production and Turnover}}\\
\hline
46 & IPMN     & Industrial Production Index: Manufacturing  			& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
47 & IPCAG    & Industrial Production Index: Capital Goods 				& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
48 & IPCOG    & Industrial Production Index: Consumer Goods  			& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
49 & IPDCOG   & Industrial Production Index: Durable Consumer Goods  	& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
50 & IPNDCOG  & Industrial Production Index: Non Durable Consumer Goods & 2015=100 & SCA & M & EUR & 2 & 2 \\ 
51 & IPING    & Industrial Production Index: Intermediate Goods 		& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
52 & IPNRG    & Industrial Production Index: Energy 					& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
\hline
53 & TRNMN    & Turnover Index: Manufacturing  							& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
54 & TRNCAG   & Turnover Index: Capital Goods 							& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
55 & TRNCOG   & Turnover Index: Consumer Goods 							& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
56 & TRNDCOG  & Turnover Index: Durable Consumer Goods  				& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
57 & TRNNDCOG & Turnover Index: Non Durable Consumer Goods  			& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
58 & TRNING   & Turnover Index: Intermediate Goods 						& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
59 & TRNNRG   & Turnover Index: Energy 									& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{  c | c | l | c | c | c | c | c | c }
\hline
\hline
\textbf{No} & \textbf{ID} &	\textbf{Series} & \textbf{Unit} & \textbf{SA} & \textbf{F} & \textbf{Source} & \textbf{LT} & \textbf{HT}  \\ 
\hline
\hline
\multicolumn{9}{c}{(5) \textbf{Prices}}\\
\hline 
60 	& PPICAG   & Producer Price Index: Capital Goods 							   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
61 	& PPICOG   & Producer Price Index: Consumer Goods 							   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
62 	& PPIDCOG  & Producer Price Index: Durable Consumer Goods  					   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
63 	& PPINDCOG & Producer Price Index: Non Durable Consumer Goods  				   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
64 	& PPIING   & Producer Price Index: Intermediate Goods 						   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
65 	& PPINRG   & Producer Price Index: Energy 									   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
66 	& HICPOV   & Harmonized Index of Consumer Prices: Overall Index 			   & 2010=100 & SCA    & M & ECB  & 2 & 3 \\ 
67 	& HICPNEF  & Harmonized Index of Consumer Prices: All Items: no Energy \& Food & 2010=100 & SCA	   & M & ECB  & 2 & 3 \\ 
68  & HICPG    & Harmonized Index of Consumer Prices: Goods 					   & 2010=100 & SCA    & M & ECB  & 2 & 3 \\ 
69  & HICPIN   & Harmonized Index of Consumer Prices: Industrial Goods 			   & 2010=100 & SCA    & M & ECB  & 2 & 3 \\ 
70  & HICPSV   & Harmonized Index of Consumer Prices: Services 					   & 2010=100 & SCA    & M & ECB  & 2 & 3 \\
71  & HICPNG   & Harmonized Index of Consumer Prices: Energy 					   & 2010=100 & MSA & M & EUR  & 2 & 3 \\
72  & DFGDP    & Real Gross Domestic Product Deflator 							   & 2015=100 & SCA    & Q & EUR  & 2 & 3 \\  
73  & HPRC     & Residential Property Prices (BIS) 								   & MLN\euro & SCA    & Q & FRED & 2 & 3 \\ 
\hline
\multicolumn{9}{c}{(6) \textbf{Confidence Indicators}}\\
\hline
74  & ICONFIX  & Industrial Confidence Indicator   & Index 	  & SA & M & EUR  & 0 & 0 \\ 
75 & CCONFIX  & Consumer Confidence Index 		   & Index 	  & SA & M & EUR  & 0 & 0 \\ 
76 & ESENTIX  & Economic Sentiment Indicator 	   & Index 	  & SA & M & EUR  & 0 & 4 \\ 
77 & KCONFIX  & Construction Confidence Indicator & Index 	  & SA & M & EUR  & 0 & 0 \\ 
78 & RTCONFIX & Retail Confidence Indicator 	   & Index 	  & SA & M & EUR  & 0 & 0 \\ 
79 & SCONFIX  & Services Confidence Indicator 	   & Index 	  & SA & M & EUR  & 0 & 0 \\ 
80 & BCI 	   & Business Confidence Index 		   & 2010=100 & SA & M & OECD & 2 & 0 \\ 
81 & CCI      & Consumer Confidence Index 	 	   & 2010=100 & SA & M & OECD & 2 & 0 \\ 
\hline
\hline
\multicolumn{9}{c}{\textbf{FINANCIAL INDICATORS}}\\
\hline
\hline 
\multicolumn{9}{c}{(7) \textbf{Exchange Rates}}\\
\hline
82 & REER42 	& Real Exchange Rate (42 main industrial countries) & 2010=100 & NSA & M & EUR & 2 & 2 \\
\hline 
\multicolumn{9}{c}{(8) \textbf{Interest Rates}}\\
\hline
83 & LTIRT 		& Long-Term Interest Rates (EMU Criterion) & Percent & NSA & M & EUR & 4 & 4 \\
\hline 
\multicolumn{9}{c}{(9) \textbf{Credit Aggregates}}\\
\hline
84 & TASS.SDB   & Total Economy - Assets: Short-Term Debt Securities 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
85 & TASS.LDB   & Total Economy - Assets: Long-Term Debt Securities 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
86 & TASS.SLN   & Total Economy - Assets: Short-Term Loans 					  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
87 & TASS.LLN   & Total Economy - Assets: Long-Term Loans 					  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
88 & TLB.SDB    & Total Economy - Liabilities: Short-Term Debt Securities 	  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
89 & TLB.LDB    & Total Economy - Liabilities: Long-Term Debt Securities 	  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
90 & TLB.SLN    & Total Economy - Liabilities: Short-Term Loans 			  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
91 & TLB.LLN    & Total Economy - Liabilities: Long-Term Loans 				  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
92 & NFCASS     & Non-Financial Corporations: Total Financial Assets 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
93 & NFCASS.SLN & Non-Financial Corporations - Assets: Short-Term Loans 	  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
94 & NFCASS.LLN & Non-Financial Corporations - Assets: Long-Term Loans 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
95 & NFCLB      & Non-Financial Corporations: Total Financial Liabilities 	  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
96 & NFCLB.SLN  & Non-Financial Corporations - Liabilities - Short-Term Loans & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
97 & NFCLB.LLN  & Non-Financial Corporations - Liabilities - Long-Term Loans  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
98 & GGASS 	    & General Government: Total Financial Assets 				  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
99 & GGASS.LLN  & General Government - Assets: Short-Term Loans 			  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
100 & GGLB 	    & General Government: Total Financial Liabilities 			  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
101 & GGLB.SLN   & General Government - Liabilities: Short-Term Loans 		  & MLN\euro & MSA & Q & EUR & 2 & 1 \\ 
102 & GGLB.LLN   & General Government - Liabilities: Long-Term Loans 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
103 & HHASS 	    & Households: Total Financial Assets 						  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
104 & HHLB 	    & Households: Total Financial Liabilities 					  & MLN\euro & MSA & Q & EUR & 2 & 3 \\
105 & HHLB.SLN   & Households - Liabilities: Short-Term Loans 				  & MLN\euro & MSA & Q & EUR & 2 & 2 \\
106 & HHLB.LLN   & Households - Liabilities: Long-Term Loans 				  & MLN\euro & MSA & Q & EUR & 2 & 3 \\
107 & SHIX  & Share Prices 	& 2010=100 & SA  & M & OECD & 2 & 2  \\  
\hline
\hline
\end{tabular}
\begin{tabular}{  c | c | l | c | c | c | c | c | c }
\hline
\hline
\textbf{No} & \textbf{ID} &	\textbf{Series} & \textbf{Unit} & \textbf{SA} & \textbf{F} & \textbf{Source} & \textbf{LT} & \textbf{HT}  \\ 
\hline
\hline
\multicolumn{9}{c}{\textbf{MACROECONOMIC INDICATORS}}\\
\hline
\hline
\multicolumn{9}{c}{(1) \textbf{National Accounts}}\\
\hline
1  & GDP    & Real Gross Domestic Product                                 			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
2  & EXPGS  & Real Export Goods and services                              			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
3  & IMPGS  & Real Import Goods and services                              			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
4  & GFCE   & Real Government Final consumption expenditure               			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
5  & HFCE   & Real Households consumption expenditure                     			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
6  & CONSD  & Real Households consumption expenditure: Durable Goods      			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\
7  & CONSSD & Real Households consumption expenditure: Semi-Durable Goods      	  	  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
8  & CONSND & Real Households consumption expenditure: Non-Durable Goods      	      & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
9  & CONSSV & Real Households consumption expenditure: Services      			  	  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\  
10 & GCF    & Real Gross capital formation 										      & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
11 & GCFC   & Real Gross fixed capital formation 									  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
12 & GFACON & Real Gross Fixed Capital Formation: Construction 						  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
13 & GFAMG  & Real Gross Fixed Capital Formation: Machinery and Equipment 			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\
14 & GNFCPS & Gross Profit Share of Non-Financial Corporations 						  & Percent   & SCA & Q & EUR & 0 & 0 \\ 
15 & GNFCIR & Gross Investment Share of Non-Financial Corporations 					  & Percent   & SCA & Q & EUR & 0 & 0 \\ 
16 & GHIR   & Gross Investment Rate of Households 									  & Percent   & SCA & Q & EUR & 0 & 0 \\ 
17 & GHSR   & Gross Households Savings Rate 										  & Percent   & SCA & Q & EUR & 0 & 0 \\ 
\hline
\multicolumn{9}{c}{(2) \textbf{Labor Market Indicators}}\\
\hline
18 & TEMP   & Total Employment (domestic concept) 								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
19 & EMP    & Employees (domestic concept) 										   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
20 & SEMP   & Self Employment (domestic concept) 								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
21 & THOURS & Hours Worked: Total 												   & 2015=100 & SCA & Q & EUR & 2 & 0 \\
22 & EMPAG  & Quarterly Employment: Agriculture, Forestry, Fishing  			   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
23 & EMPIN  & Quarterly Employment: Industry 									   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
24 & EMPMN  & Quarterly Employment: Manufacturing 								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
25 & EMPCON & Quarterly Employment: Construction 								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
26 & EMPRT  & Quarterly Employment: Wholesale/Retail trade, transport, food 	   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
27 & EMPIT  & Quarterly Employment: Information and Communication 				   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
28 & EMPFC  & Quarterly Employment: Financial and Insurance activities 			   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
29 & EMPRE  & Quarterly Employment: Real Estate  								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
30 & EMPPR  & Quarterly Employment: Professional, Scientific, Technical activities & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
31 & EMPPA  & Quarterly Employment: PA, education, health ad social services 	   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
32 & EMPENT & Quarterly Employment: Arts and recreational activities  			   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
33 & UNETOT & Unemployment: Total 												   & \%active & SA  & M & EUR & 0 & 4 \\ 
34 & UNEO25 & Unemployment: Over 25 years 										   & \%active & SA  & M & EUR & 0 & 4 \\ 
35 & UNEU25 & Unemployment: Under 25 years 										   & \%active & SA  & M & EUR & 0 & 4 \\
36 & RPRP   & Real Labour Productivity (person) 								   & 2015=100 & SCA & Q & EUR & 2 & 2 \\ 
37 & WS 	& Wages and salaries 												   & CP 	  & SA 	& Q & EUR & 2 & 2 \\ 
38 & ESC    & Employers' Social Contributions 									   & CP       & SA 	& Q & EUR & 2 & 2 \\ 
\hline
\multicolumn{9}{c}{(3) \textbf{Labor Costs}}\\
\hline
39 & ULCIN 	& Nominal Unit Labor Costs: Industry  										 & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
40 & ULCMQ 	& Nominal Unit Labor Costs: Mining and Quarrying 							 & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
41 & ULCMN 	& Nominal Unit Labor Costs: Manufacturing 									 & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
42 & ULCCON & Nominal Unit Labor Costs: Construction 									 & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
43 & ULCRT 	& Nominal Unit Labor Costs: Wholesale/Retail Trade, Transport, Food, IT      & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
44 & ULCFC 	& Nominal Unit Labor Costs: Financial Activities 						     & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
45 & ULCRE 	& Nominal Unit Labor Costs: Real Estate 								     & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
46 & ULCPR 	& Nominal Unit Labor Costs: Professional, Scientific, Technical activities 	 & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
\hline
\multicolumn{9}{c}{(4) \textbf{Industrial Production and Turnover}}\\
\hline
47 & IPMN     & Industrial Production Index: Manufacturing  			& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
48 & IPCAG    & Industrial Production Index: Capital Goods 				& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
49 & IPCOG    & Industrial Production Index: Consumer Goods  			& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
50 & IPDCOG   & Industrial Production Index: Durable Consumer Goods  	& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
51 & IPNDCOG  & Industrial Production Index: Non Durable Consumer Goods & 2015=100 & SCA & M & EUR & 2 & 2 \\ 
52 & IPING    & Industrial Production Index: Intermediate Goods 		& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
53 & IPNRG    & Industrial Production Index: Energy 					& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
\hline
54 & TRNMN    & Turnover Index: Manufacturing  							& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
55 & TRNCAG   & Turnover Index: Capital Goods 							& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
56 & TRNCOG   & Turnover Index: Consumer Goods 							& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
57 & TRNDCOG  & Turnover Index: Durable Consumer Goods  				& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
58 & TRNNDCOG & Turnover Index: Non Durable Consumer Goods  			& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
59 & TRNING   & Turnover Index: Intermediate Goods 						& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
60 & TRNNRG   & Turnover Index: Energy 									& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{  c | c | l | c | c | c | c | c | c }
\hline
\hline
\textbf{No} & \textbf{ID} &	\textbf{Series} & \textbf{Unit} & \textbf{SA} & \textbf{F} & \textbf{Source} & \textbf{LT} & \textbf{HT}  \\ 
\hline
\hline
\multicolumn{9}{c}{(5) \textbf{Prices}}\\
\hline 
61 	& PPICAG   & Producer Price Index: Capital Goods 							   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
62 	& PPICOG   & Producer Price Index: Consumer Goods 							   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
63 	& PPIDCOG  & Producer Price Index: Durable Consumer Goods  					   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
64 	& PPINDCOG & Producer Price Index: Non Durable Consumer Goods  				   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
65 	& PPIING   & Producer Price Index: Intermediate Goods 						   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
66 	& PPINRG   & Producer Price Index: Energy 									   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
67 	& HICPOV   & Harmonized Index of Consumer Prices: Overall Index 			   & 2010=100 & SCA    & M & ECB  & 2 & 3 \\ 
68 	& HICPNEF  & Harmonized Index of Consumer Prices: All Items: no Energy \& Food & 2010=100 & SCA	   & M & ECB  & 2 & 3 \\ 
69  & HICPG    & Harmonized Index of Consumer Prices: Goods 					   & 2010=100 & SCA    & M & ECB  & 2 & 3 \\ 
70  & HICPIN   & Harmonized Index of Consumer Prices: Industrial Goods 			   & 2010=100 & SCA    & M & ECB  & 2 & 3 \\ 
71  & HICPSV   & Harmonized Index of Consumer Prices: Services 					   & 2010=100 & SCA    & M & ECB  & 2 & 3 \\
72  & HICPNG   & Harmonized Index of Consumer Prices: Energy 					   & 2010=100 & MSA & M & EUR  & 2 & 3 \\
73  & DFGDP    & Real Gross Domestic Product Deflator 							   & 2015=100 & SCA    & Q & EUR  & 2 & 3 \\  
74  & HPRC     & Residential Property Prices (BIS) 								   & MLN\euro & SCA    & Q & FRED & 2 & 3 \\ 
\hline
\multicolumn{9}{c}{(6) \textbf{Confidence Indicators}}\\
\hline
75 & ICONFIX  & Industrial Confidence Indicator   & Index 	  & SA & M & EUR  & 0 & 0 \\ 
76 & CCONFIX  & Consumer Confidence Index 		   & Index 	  & SA & M & EUR  & 0 & 0 \\ 
77 & ESENTIX  & Economic Sentiment Indicator 	   & Index 	  & SA & M & EUR  & 0 & 4 \\ 
78 & KCONFIX  & Construction Confidence Indicator & Index 	  & SA & M & EUR  & 0 & 0 \\ 
79 & RTCONFIX & Retail Confidence Indicator 	   & Index 	  & SA & M & EUR  & 0 & 0 \\ 
80 & SCONFIX  & Services Confidence Indicator 	   & Index 	  & SA & M & EUR  & 0 & 0 \\ 
81 & BCI 	   & Business Confidence Index 		   & 2010=100 & SA & M & OECD & 2 & 0 \\ 
82 & CCI      & Consumer Confidence Index 	 	   & 2010=100 & SA & M & OECD & 2 & 0 \\ 
\hline
\hline
\multicolumn{9}{c}{\textbf{FINANCIAL INDICATORS}}\\
\hline
\hline 
\multicolumn{9}{c}{(7) \textbf{Exchange Rates}}\\
\hline
83 & REER42 	& Real Exchange Rate (42 main industrial countries) & 2010=100 & NSA & M & EUR & 2 & 2 \\
\hline 
\multicolumn{9}{c}{(8) \textbf{Interest Rates}}\\
\hline
84 & LTIRT 		& Long-Term Interest Rates (EMU Criterion) & Percent & NSA & M & EUR & 4 & 4 \\
\hline 
\multicolumn{9}{c}{(9) \textbf{Credit Aggregates}}\\
\hline
85 & TASS.SDB   & Total Economy - Assets: Short-Term Debt Securities 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
86 & TASS.LDB   & Total Economy - Assets: Long-Term Debt Securities 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
87 & TASS.SLN   & Total Economy - Assets: Short-Term Loans 					  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
88 & TASS.LLN   & Total Economy - Assets: Long-Term Loans 					  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
89 & TLB.SDB    & Total Economy - Liabilities: Short-Term Debt Securities 	  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
90 & TLB.LDB    & Total Economy - Liabilities: Long-Term Debt Securities 	  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
91 & TLB.SLN    & Total Economy - Liabilities: Short-Term Loans 			  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
92 & TLB.LLN    & Total Economy - Liabilities: Long-Term Loans 				  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
93 & NFCASS     & Non-Financial Corporations: Total Financial Assets 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
94 & NFCASS.SLN & Non-Financial Corporations - Assets: Short-Term Loans 	  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
95 & NFCASS.LLN & Non-Financial Corporations - Assets: Long-Term Loans 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
96 & NFCLB      & Non-Financial Corporations: Total Financial Liabilities 	  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
97 & NFCLB.SLN  & Non-Financial Corporations - Liabilities - Short-Term Loans & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
98 & NFCLB.LLN  & Non-Financial Corporations - Liabilities - Long-Term Loans  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
99 & GGASS 	    & General Government: Total Financial Assets 				  & MLN\euro & MSA & Q & EUR & 2 & 2 \\
100 & GGASS.LLN & General Government - Assets: Long-Term Loans 			  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
101 & GGLB 	    & General Government: Total Financial Liabilities 			  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
102 & GGLB.SLN   & General Government - Liabilities: Short-Term Loans 		  & MLN\euro & MSA & Q & EUR & 2 & 1 \\ 
103 & GGLB.LLN   & General Government - Liabilities: Long-Term Loans 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
104 & HHASS 	    & Households: Total Financial Assets 						  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
105 & HHASS.SLN 	    & Households: Total Financial Assets 						  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
106 & HHASS.LLN 	    & Households: Total Financial Assets 						  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
107 & HHLB 	    & Households: Total Financial Liabilities 					  & MLN\euro & MSA & Q & EUR & 2 & 3 \\
108 & HHLB.SLN   & Households - Liabilities: Short-Term Loans 				  & MLN\euro & MSA & Q & EUR & 2 & 2 \\
109 & HHLB.LLN   & Households - Liabilities: Long-Term Loans 				  & MLN\euro & MSA & Q & EUR & 2 & 3 \\
110 & SHIX  & Share Prices 	& 2010=100 & SA  & M & OECD & 2 & 2  \\  
\hline
\hline
\end{tabular}
\begin{tabular}{  c | c | l | c | c | c | c | c | c }
\hline
\hline
\textbf{N} & \textbf{ID} &	\textbf{Series} & \textbf{Unit} & \textbf{SA} & \textbf{F} & \textbf{Source} & \textbf{LT} & \textbf{HT}  \\ 
\hline
\hline
\multicolumn{9}{c}{\textbf{MACROECONOMIC INDICATORS}}\\
\hline
\hline
\multicolumn{9}{c}{(1) \textbf{National Accounts}}\\
\hline
1  & GDP    & Real Gross Domestic Product                                 			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
2  & EXPGS  & Real Export Goods and services                              			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
3  & IMPGS  & Real Import Goods and services                              			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
4  & GFCE   & Real Government Final consumption expenditure               			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
5  & HFCE   & Real Households consumption expenditure                     			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
6  & CONSD  & Real Households consumption expenditure: Durable Goods      			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\
7  & CONSSD & Real Households consumption expenditure: Semi-Durable Goods      	  	  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
8  & CONSND & Real Households consumption expenditure: Non-Durable Goods      	      & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
9  & CONSSV & Real Households consumption expenditure: Services      			  	  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\  
10 & GCF    & Real Gross capital formation 										      & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
11 & GCFC   & Real Gross fixed capital formation 									  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
12 & GFACON & Real Gross Fixed Capital Formation: Construction 						  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
13 & GFAMG  & Real Gross Fixed Capital Formation: Machinery and Equipment 			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\
14 & GNFCPS & Gross Profit Share of Non-Financial Corporations 						  & Percent   & SCA & Q & EUR & 0 & 0 \\ 
15 & GNFCIR & Gross Investment Share of Non-Financial Corporations 					  & Percent   & SCA & Q & EUR & 0 & 0 \\ 
16 & GHIR   & Gross Investment Rate of Households 									  & Percent   & SCA & Q & EUR & 0 & 0 \\ 
17 & GHSR   & Gross Households Savings Rate 										  & Percent   & SCA & Q & EUR & 0 & 0 \\ 
\hline
\multicolumn{9}{c}{(2) \textbf{Labor Market Indicators}}\\
\hline
18 & TEMP   & Total Employment (domestic concept) 								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
19 & EMP    & Employees (domestic concept) 										   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
20 & SEMP   & Self Employment (domestic concept) 								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
21 & THOURS & Hours Worked: Total 												   & 2015=100 & SCA & Q & EUR & 2 & 0 \\
22 & EMPAG  & Quarterly Employment: Agriculture, Forestry, Fishing  			   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
23 & EMPIN  & Quarterly Employment: Industry 									   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
24 & EMPMN  & Quarterly Employment: Manufacturing 								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
25 & EMPCON & Quarterly Employment: Construction 								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
26 & EMPRT  & Quarterly Employment: Wholesale/Retail trade, transport, food 	   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
27 & EMPIT  & Quarterly Employment: Information and Communication 				   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
28 & EMPFC  & Quarterly Employment: Financial and Insurance activities 			   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
29 & EMPRE  & Quarterly Employment: Real Estate  								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
30 & EMPPR  & Quarterly Employment: Professional, Scientific, Technical activities & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
31 & EMPPA  & Quarterly Employment: PA, education, health ad social services 	   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
32 & EMPENT & Quarterly Employment: Arts and recreational activities  			   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
33 & UNETOT & Unemployment: Total 												   & \%active & SA  & M & EUR & 0 & 4 \\ 
34 & UNEO25 & Unemployment: Over 25 years 										   & \%active & SA  & M & EUR & 0 & 4 \\ 
35 & UNEU25 & Unemployment: Under 25 years 										   & \%active & SA  & M & EUR & 0 & 4 \\
36 & RPRP   & Real Labour Productivity (person) 								   & 2015=100 & SCA & Q & EUR & 2 & 2 \\ 
37 & WS 	& Wages and salaries 												   & CP 	  & SA 	& Q & EUR & 2 & 2 \\ 
38 & ESC    & Employers' Social Contributions 									   & CP       & SA 	& Q & EUR & 2 & 2 \\ 
\hline
\multicolumn{9}{c}{(3) \textbf{Labor Costs}}\\
\hline
39 & ULCIN 	& Nominal Unit Labor Costs: Industry  										 & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
40 & ULCMN 	& Nominal Unit Labor Costs: Manufacturing 									 & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
41 & ULCCON & Nominal Unit Labor Costs: Construction 									 & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
42 & ULCRT 	& Nominal Unit Labor Costs: Wholesale/Retail Trade, Transport, Food, IT      & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
43 & ULCFC 	& Nominal Unit Labor Costs: Financial Activities 						     & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
44 & ULCRE 	& Nominal Unit Labor Costs: Real Estate 								     & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
45 & ULCPR 	& Nominal Unit Labor Costs: Professional, Scientific, Technical activities 	 & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
\hline
\multicolumn{9}{c}{(4) \textbf{Industrial Production and Turnover}}\\
\hline
46 & IPMN     & Industrial Production Index: Manufacturing  			& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
47 & IPCAG    & Industrial Production Index: Capital Goods 				& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
48 & IPCOG    & Industrial Production Index: Consumer Goods  			& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
49 & IPDCOG   & Industrial Production Index: Durable Consumer Goods  	& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
50 & IPNDCOG  & Industrial Production Index: Non Durable Consumer Goods & 2015=100 & SCA & M & EUR & 2 & 2 \\ 
51 & IPING    & Industrial Production Index: Intermediate Goods 		& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
52 & IPNRG    & Industrial Production Index: Energy 					& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
\hline
53 & TRNCAG   & Turnover Index: Capital Goods 							& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
54 & TRNCOG   & Turnover Index: Consumer Goods 							& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
55 & TRNDCOG  & Turnover Index: Durable Consumer Goods  				& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
56 & TRNNDCOG & Turnover Index: Non Durable Consumer Goods  			& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
57 & TRNING   & Turnover Index: Intermediate Goods 						& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
58 & TRNNRG   & Turnover Index: Energy 									& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{  c | c | l | c | c | c | c | c | c }
\hline
\hline
\textbf{N} & \textbf{ID} &	\textbf{Series} & \textbf{Unit} & \textbf{SA} & \textbf{F} & \textbf{Source} & \textbf{LT} & \textbf{HT}  \\ 
\hline
\hline
\multicolumn{9}{c}{(5) \textbf{Prices}}\\
\hline 
59 	& PPICAG   & Producer Price Index: Capital Goods 							   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
60 	& PPICOG   & Producer Price Index: Consumer Goods 							   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
61 	& PPIDCOG  & Producer Price Index: Durable Consumer Goods  					   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
62 	& PPINDCOG & Producer Price Index: Non Durable Consumer Goods  				   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
63 	& PPIING   & Producer Price Index: Intermediate Goods 						   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
64 	& PPINRG   & Producer Price Index: Energy 									   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
65 	& HICPOV   & Harmonized Index of Consumer Prices: Overall Index 			   & 2010=100 & SCA    & M & ECB  & 2 & 3 \\ 
66 	& HICPNEF  & Harmonized Index of Consumer Prices: All Items: no Energy \& Food & 2010=100 & SCA	   & M & ECB  & 2 & 3 \\ 
67  & HICPG    & Harmonized Index of Consumer Prices: Goods 					   & 2010=100 & SCA    & M & ECB  & 2 & 3 \\ 
68  & HICPIN   & Harmonized Index of Consumer Prices: Industrial Goods 			   & 2010=100 & SCA    & M & ECB  & 2 & 3 \\ 
69  & HICPSV   & Harmonized Index of Consumer Prices: Services 					   & 2010=100 & SCA    & M & ECB  & 2 & 3 \\
70  & HICPNG   & Harmonized Index of Consumer Prices: Energy 					   & 2010=100 & MSA & M & EUR  & 2 & 3 \\
71  & DFGDP    & Real Gross Domestic Product Deflator 							   & 2015=100 & SCA    & Q & EUR  & 2 & 3 \\  
72  & HPRC     & Residential Property Prices (BIS) 								   & MLN\euro & SCA    & Q & FRED & 2 & 3 \\ 
\hline
\multicolumn{9}{c}{(6) \textbf{Confidence Indicators}}\\
\hline
73 & ICONFIX  & Industrial Confidence Indicator   & Index 	  & SA & M & EUR  & 0 & 0 \\ 
74 & CCONFIX  & Consumer Confidence Index 		   & Index 	  & SA & M & EUR  & 0 & 0 \\ 
75 & ESENTIX  & Economic Sentiment Indicator 	   & Index 	  & SA & M & EUR  & 0 & 4 \\ 
76 & KCONFIX  & Construction Confidence Indicator & Index 	  & SA & M & EUR  & 0 & 0 \\ 
77 & RTCONFIX & Retail Confidence Indicator 	   & Index 	  & SA & M & EUR  & 0 & 0 \\ 
78 & SCONFIX  & Services Confidence Indicator 	   & Index 	  & SA & M & EUR  & 0 & 0 \\ 
79 & BCI 	   & Business Confidence Index 		   & 2010=100 & SA & M & OECD & 2 & 0 \\ 
80 & CCI      & Consumer Confidence Index 	 	   & 2010=100 & SA & M & OECD & 2 & 0 \\ 
\hline
\hline
\multicolumn{9}{c}{\textbf{FINANCIAL INDICATORS}}\\
\hline
\hline 
\multicolumn{9}{c}{(7) \textbf{Exchange Rates}}\\
\hline
81 & REER42 	& Real Exchange Rate (42 main industrial countries) & 2010=100 & NSA & M & EUR & 2 & 2 \\
\hline 
\multicolumn{9}{c}{(8) \textbf{Interest Rates}}\\
\hline
82 & LTIRT 		& Long-Term Interest Rates (EMU Criterion) & Percent & NSA & M & EUR & 4 & 4 \\
\hline 
\multicolumn{9}{c}{(9) \textbf{Credit Aggregates}}\\
\hline
83 & TASS.SDB   & Total Economy - Assets: Short-Term Debt Securities 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
84 & TASS.LDB   & Total Economy - Assets: Long-Term Debt Securities 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
85 & TASS.SLN   & Total Economy - Assets: Short-Term Loans 					  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
86 & TASS.LLN   & Total Economy - Assets: Long-Term Loans 					  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
87 & TLB.SDB    & Total Economy - Liabilities: Short-Term Debt Securities 	  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
88 & TLB.LDB    & Total Economy - Liabilities: Long-Term Debt Securities 	  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
89 & TLB.SLN    & Total Economy - Liabilities: Short-Term Loans 			  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
90 & TLB.LLN    & Total Economy - Liabilities: Long-Term Loans 				  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
91 & NFCASS     & Non-Financial Corporations: Total Financial Assets 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
92 & NFCASS.SLN & Non-Financial Corporations - Assets: Short-Term Loans 	  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
93 & NFCASS.LLN & Non-Financial Corporations - Assets: Long-Term Loans 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
94 & NFCLB      & Non-Financial Corporations: Total Financial Liabilities 	  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
95 & NFCLB.SLN  & Non-Financial Corporations - Liabilities - Short-Term Loans & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
96 & NFCLB.LLN  & Non-Financial Corporations - Liabilities - Long-Term Loans  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
97 & GGASS 	    & General Government: Total Financial Assets 				  & MLN\euro & MSA & Q & EUR & 2 & 2 \\
98 & GGLB 	    & General Government: Total Financial Liabilities 			  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
99 & GGLB.SLN   & General Government - Liabilities: Short-Term Loans 		  & MLN\euro & MSA & Q & EUR & 2 & 1 \\ 
100 & GGLB.LLN  & General Government - Liabilities: Long-Term Loans 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
101 & HHASS 	& Households: Total Financial Assets 						  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
102 & HHLB 	    & Households: Total Financial Liabilities 					  & MLN\euro & MSA & Q & EUR & 2 & 3 \\
103 & HHLB.SLN  & Households - Liabilities: Short-Term Loans 				  & MLN\euro & MSA & Q & EUR & 2 & 2 \\
104 & HHLB.LLN  & Households - Liabilities: Long-Term Loans 				  & MLN\euro & MSA & Q & EUR & 2 & 3 \\
105 & SHIX      & Share Prices 	& 2010=100 & SA  & M & OECD & 2 & 2  \\  
\hline
\hline
\end{tabular}
\begin{tabular}{  c | c | l | c | c | c | c | c | c }
\hline
\hline
\textbf{N} & \textbf{ID} &	\textbf{Series} & \textbf{Unit} & \textbf{SA} & \textbf{F} & \textbf{Source} & \textbf{LT} & \textbf{HT}  \\ 
\hline
\hline
\multicolumn{9}{c}{\textbf{MACROECONOMIC INDICATORS}}\\
\hline
\hline
\multicolumn{9}{c}{(1) \textbf{National Accounts}}\\
\hline
1  & GDP    & Real Gross Domestic Product                                 			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
2  & EXPGS  & Real Export Goods and services                              			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
3  & IMPGS  & Real Import Goods and services                              			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
4  & GFCE   & Real Government Final consumption expenditure               			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
5  & HFCE   & Real Households consumption expenditure                     			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
6  & CONSD  & Real Households consumption expenditure: Durable Goods      			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\
7 & GCF    & Real Gross capital formation 										      & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
8 & GCFC   & Real Gross fixed capital formation 									  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
9 & GFACON & Real Gross Fixed Capital Formation: Construction 						  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\ 
10 & GFAMG  & Real Gross Fixed Capital Formation: Machinery and Equipment 			  & CLV(2015) & SCA & Q & EUR & 2 & 2 \\
11 & GNFCPS & Gross Profit Share of Non-Financial Corporations 						  & Percent   & SCA & Q & EUR & 0 & 0 \\ 
12 & GNFCIR & Gross Investment Share of Non-Financial Corporations 					  & Percent   & SCA & Q & EUR & 0 & 0 \\ 
13 & GHIR   & Gross Investment Rate of Households 									  & Percent   & SCA & Q & EUR & 0 & 0 \\ 
14 & GHSR   & Gross Households Savings Rate 										  & Percent   & SCA & Q & EUR & 0 & 0 \\ 
\hline
\multicolumn{9}{c}{(2) \textbf{Labor Market Indicators}}\\
\hline
15 & TEMP   & Total Employment (domestic concept) 								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
16 & EMP    & Employees (domestic concept) 										   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
17 & SEMP   & Self Employment (domestic concept) 								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
18 & THOURS & Hours Worked: Total 												   & 2015=100 & SCA & Q & EUR & 2 & 0 \\
19 & EMPAG  & Quarterly Employment: Agriculture, Forestry, Fishing  			   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
20 & EMPIN  & Quarterly Employment: Industry 									   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
21 & EMPMN  & Quarterly Employment: Manufacturing 								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
22 & EMPCON & Quarterly Employment: Construction 								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
23 & EMPRT  & Quarterly Employment: Wholesale/Retail trade, transport, food 	   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
24 & EMPIT  & Quarterly Employment: Information and Communication 				   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
25 & EMPFC  & Quarterly Employment: Financial and Insurance activities 			   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
26 & EMPRE  & Quarterly Employment: Real Estate  								   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
27 & EMPPR  & Quarterly Employment: Professional, Scientific, Technical activities & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
28 & EMPPA  & Quarterly Employment: PA, education, health ad social services 	   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
29 & EMPENT & Quarterly Employment: Arts and recreational activities  			   & 1000-ppl & SCA & Q & EUR & 2 & 2 \\ 
30 & UNETOT & Unemployment: Total 												   & \%active & SA  & M & EUR & 0 & 4 \\ 
31 & UNEO25 & Unemployment: Over 25 years 										   & \%active & SA  & M & EUR & 0 & 4 \\ 
32 & UNEU25 & Unemployment: Under 25 years 										   & \%active & SA  & M & EUR & 0 & 4 \\
33 & RPRP   & Real Labour Productivity (person) 								   & 2015=100 & SCA & Q & EUR & 2 & 2 \\ 
34 & WS 	& Wages and salaries 												   & CP 	  & SA 	& Q & EUR & 2 & 2 \\ 
35 & ESC    & Employers' Social Contributions 									   & CP       & SA 	& Q & EUR & 2 & 2 \\ 
\hline
\multicolumn{9}{c}{(3) \textbf{Labor Costs}}\\
\hline
36 & ULCIN 	& Nominal Unit Labor Costs: Industry  										 & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
37 & ULCMN 	& Nominal Unit Labor Costs: Manufacturing 									 & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
38 & ULCCON & Nominal Unit Labor Costs: Construction 									 & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
39 & ULCRT 	& Nominal Unit Labor Costs: Wholesale/Retail Trade, Transport, Food, IT      & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
40 & ULCFC 	& Nominal Unit Labor Costs: Financial Activities 						     & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
41 & ULCRE 	& Nominal Unit Labor Costs: Real Estate 								     & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
42 & ULCPR 	& Nominal Unit Labor Costs: Professional, Scientific, Technical activities 	 & 2016=100 & SCA & Q & EUR & 2 & 2 \\ 
\hline
\multicolumn{9}{c}{(4) \textbf{Industrial Production and Turnover}}\\
\hline
43 & IPMN     & Industrial Production Index: Manufacturing  			& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
44 & IPCAG    & Industrial Production Index: Capital Goods 				& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
45 & IPCOG    & Industrial Production Index: Consumer Goods  			& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
46 & IPDCOG   & Industrial Production Index: Durable Consumer Goods  	& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
47 & IPNDCOG  & Industrial Production Index: Non Durable Consumer Goods & 2015=100 & SCA & M & EUR & 2 & 2 \\ 
48 & IPING    & Industrial Production Index: Intermediate Goods 		& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
49 & IPNRG    & Industrial Production Index: Energy 					& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
\hline
50 & TRNMN    & Turnover Index: Manufacturing  							& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
51 & TRNCAG   & Turnover Index: Capital Goods 							& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
52 & TRNCOG   & Turnover Index: Consumer Goods 							& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
53 & TRNDCOG  & Turnover Index: Durable Consumer Goods  				& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
54 & TRNNDCOG & Turnover Index: Non Durable Consumer Goods  			& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
55 & TRNING   & Turnover Index: Intermediate Goods 						& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
56 & TRNNRG   & Turnover Index: Energy 									& 2015=100 & SCA & M & EUR & 2 & 2 \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{  c | c | l | c | c | c | c | c | c }
\hline
\hline
\textbf{N} & \textbf{ID} &	\textbf{Series} & \textbf{Unit} & \textbf{SA} & \textbf{F} & \textbf{Source} & \textbf{LT} & \textbf{HT}  \\ 
\hline
\hline
\multicolumn{9}{c}{(5) \textbf{Prices}}\\
\hline 
57 	& PPICAG   & Producer Price Index: Capital Goods 							   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
58 	& PPICOG   & Producer Price Index: Consumer Goods 							   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
59 	& PPIDCOG  & Producer Price Index: Durable Consumer Goods  					   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
60 	& PPINDCOG & Producer Price Index: Non Durable Consumer Goods  				   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
61 	& PPIING   & Producer Price Index: Intermediate Goods 						   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
62 	& PPINRG   & Producer Price Index: Energy 									   & 2015=100 & MSA & M & EUR  & 2 & 3 \\ 
63 	& HICPOV   & Harmonized Index of Consumer Prices: Overall Index 			   & 2010=100 & SCA    & M & ECB  & 2 & 3 \\ 
64 	& HICPNEF  & Harmonized Index of Consumer Prices: All Items: no Energy \& Food & 2010=100 & SCA	   & M & ECB  & 2 & 3 \\ 
65  & HICPG    & Harmonized Index of Consumer Prices: Goods 					   & 2010=100 & SCA    & M & ECB  & 2 & 3 \\ 
66  & HICPIN   & Harmonized Index of Consumer Prices: Industrial Goods 			   & 2010=100 & SCA    & M & ECB  & 2 & 3 \\ 
67  & HICPSV   & Harmonized Index of Consumer Prices: Services 					   & 2010=100 & SCA    & M & ECB  & 2 & 3 \\
68  & HICPNG   & Harmonized Index of Consumer Prices: Energy 					   & 2010=100 & MSA & M & EUR  & 2 & 3 \\
69  & DFGDP    & Real Gross Domestic Product Deflator 							   & 2015=100 & SCA    & Q & EUR  & 2 & 3 \\  
70  & HPRC     & Residential Property Prices (BIS) 								   & MLN\euro & SCA    & Q & FRED & 2 & 3 \\ 
\hline
\multicolumn{9}{c}{(6) \textbf{Confidence Indicators}}\\
\hline
71 & ICONFIX  & Industrial Confidence Indicator   & Index 	  & SA & M & EUR  & 0 & 0 \\ 
72 & CCONFIX  & Consumer Confidence Index 		   & Index 	  & SA & M & EUR  & 0 & 0 \\ 
73 & ESENTIX  & Economic Sentiment Indicator 	   & Index 	  & SA & M & EUR  & 0 & 4 \\ 
74 & KCONFIX  & Construction Confidence Indicator & Index 	  & SA & M & EUR  & 0 & 0 \\ 
75 & RTCONFIX & Retail Confidence Indicator 	   & Index 	  & SA & M & EUR  & 0 & 0 \\ 
76 & SCONFIX  & Services Confidence Indicator 	   & Index 	  & SA & M & EUR  & 0 & 0 \\ 
77 & BCI 	   & Business Confidence Index 		   & 2010=100 & SA & M & OECD & 2 & 0 \\ 
78 & CCI      & Consumer Confidence Index 	 	   & 2010=100 & SA & M & OECD & 2 & 0 \\ 
\hline
\hline
\multicolumn{9}{c}{\textbf{FINANCIAL INDICATORS}}\\
\hline
\hline 
\multicolumn{9}{c}{(7) \textbf{Exchange Rates}}\\
\hline
79 & REER42 	& Real Exchange Rate (42 main industrial countries) & 2010=100 & NSA & M & EUR & 2 & 2 \\
\hline 
\multicolumn{9}{c}{(8) \textbf{Interest Rates}}\\
\hline
80 & LTIRT 		& Long-Term Interest Rates (EMU Criterion) & Percent & NSA & M & EUR & 4 & 4 \\
\hline 
\multicolumn{9}{c}{(9) \textbf{Credit Aggregates}}\\
\hline
81 & TASS.SDB   & Total Economy - Assets: Short-Term Debt Securities 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
82 & TASS.LDB   & Total Economy - Assets: Long-Term Debt Securities 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
83 & TASS.SLN   & Total Economy - Assets: Short-Term Loans 					  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
84 & TASS.LLN   & Total Economy - Assets: Long-Term Loans 					  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
85 & TLB.SDB    & Total Economy - Liabilities: Short-Term Debt Securities 	  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
86 & TLB.LDB    & Total Economy - Liabilities: Long-Term Debt Securities 	  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
87 & TLB.SLN    & Total Economy - Liabilities: Short-Term Loans 			  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
88 & TLB.LLN    & Total Economy - Liabilities: Long-Term Loans 				  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
89 & NFCASS     & Non-Financial Corporations: Total Financial Assets 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
90 & NFCASS.SLN & Non-Financial Corporations - Assets: Short-Term Loans 	  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
91 & NFCASS.LLN & Non-Financial Corporations - Assets: Long-Term Loans 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
92 & NFCLB      & Non-Financial Corporations: Total Financial Liabilities 	  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
93 & NFCLB.SLN  & Non-Financial Corporations - Liabilities - Short-Term Loans & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
94 & NFCLB.LLN  & Non-Financial Corporations - Liabilities - Long-Term Loans  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
95 & GGASS 	    & General Government: Total Financial Assets 				  & MLN\euro & MSA & Q & EUR & 2 & 2 \\
96 & GGLB 	    & General Government: Total Financial Liabilities 			  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
97 & GGLB.SLN   & General Government - Liabilities: Short-Term Loans 		  & MLN\euro & MSA & Q & EUR & 2 & 1 \\ 
98 & GGLB.LLN   & General Government - Liabilities: Long-Term Loans 		  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
99 & HHASS 	    & Households: Total Financial Assets 						  & MLN\euro & MSA & Q & EUR & 2 & 2 \\ 
100 & HHLB 	    & Households: Total Financial Liabilities 					  & MLN\euro & MSA & Q & EUR & 2 & 3 \\
101 & HHLB.SLN   & Households - Liabilities: Short-Term Loans 				  & MLN\euro & MSA & Q & EUR & 2 & 2 \\
102 & HHLB.LLN   & Households - Liabilities: Long-Term Loans 				  & MLN\euro & MSA & Q & EUR & 2 & 3 \\
103 & SHIX  & Share Prices 	& 2010=100 & SA  & M & OECD & 2 & 2  \\  
\hline
\hline
\end{tabular}
